Chaos persists in large-scale multi-agent learning despite adaptive learning rates

Multi-agent learning is intrinsically harder, more unstable and unpredictable than single agent optimization. For this reason, numerous specialized heuristics and techniques have been designed towards the goal of achieving convergence to equilibria in self-play. One such celebrated approach is the use of dynamically adaptive learning rates. Although such techniques are known to allow for improved convergence guarantees in small games, it has been much harder to analyze them in more relevant settings with large populations of agents. These settings are particularly hard as recent work has established that learning with fixed rates will become chaotic given large enough populations.In this work, we show that chaos persists in large population congestion games despite using adaptive learning rates even for the ubiquitous Multiplicative Weight Updates algorithm, even in the presence of only two strategies. At a technical level, due to the non-autonomous nature of the system, our approach goes beyond conventional period-three techniques Li-Yorke by studying fundamental properties of the dynamics including invariant sets, volume expansion and turbulent sets. We complement our theoretical insights with experiments showcasing that slight variations to system parameters lead to a wide variety of unpredictable behaviors.

==> Figures/tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,445); %set diagram left start at 0, and has height of 445

%Straight Lines [id:da5394879690868122] 
\draw    (400.41,120.19) -- (220.22,120.63) ;
%Shape: Rectangle [id:dp22620449667588238] 
\draw   (353.11,80.07) .. controls (368.03,80.03) and (380.13,92.09) .. (380.16,107) -- (380.21,133.48) .. controls (380.23,148.39) and (368.17,160.51) .. (353.25,160.54) -- (267.52,160.75) .. controls (252.61,160.79) and (240.5,148.73) .. (240.47,133.82) -- (240.43,107.34) .. controls (240.4,92.43) and (252.47,80.31) .. (267.38,80.28) -- cycle ;
%Shape: Rectangle [id:dp7228055996711912] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.38 ] (350.15,93.6) .. controls (362.46,93.57) and (372.47,104.36) .. (372.49,117.7) .. controls (372.51,131.03) and (362.55,141.87) .. (350.23,141.9) .. controls (337.92,141.93) and (327.92,131.14) .. (327.89,117.8) .. controls (327.87,104.47) and (337.83,93.63) .. (350.15,93.6) -- cycle ;
%Shape: Rectangle [id:dp7805304186490449] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.54 ] (282.54,92.74) .. controls (295.65,92.71) and (306.31,104.41) .. (306.33,118.88) .. controls (306.36,133.34) and (295.75,145.09) .. (282.63,145.12) .. controls (269.51,145.16) and (258.86,133.46) .. (258.83,118.99) .. controls (258.81,104.53) and (269.42,92.78) .. (282.54,92.74) -- cycle ;
%Shape: Rectangle [id:dp26722576184194435] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.23 ] (296.78,115.49) -- (296.8,125.91) -- (282.26,125.94) -- (282.25,115.53) -- cycle ;
%Shape: Rectangle [id:dp7114197740947467] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.48 ] (276.3,115.65) -- (276.32,125.96) -- (264.42,125.99) -- (264.4,115.68) -- cycle ;
%Shape: Rectangle [id:dp28713158732908206] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.45 ] (365.91,115.33) -- (365.93,125.05) -- (355.41,125.08) -- (355.39,115.35) -- cycle ;
%Shape: Rectangle [id:dp7949640485877618] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.26 ] (347.73,115.48) -- (347.75,124.52) -- (333.55,124.55) -- (333.54,115.52) -- cycle ;
%Curve Lines [id:da6223172899952368] 
\draw    (323.42,214.36) .. controls (267.74,180.77) and (328.08,172.6) .. (341.46,124.52) ;
%Curve Lines [id:da85850722726211] 
\draw    (389.38,214.36) .. controls (428.78,175.68) and (380.81,182.8) .. (357.81,125.38) ;
%Straight Lines [id:da23292594611282658] 
\draw    (347.41,141.69) -- (347.41,198.11) ;
\draw [shift={(347.41,200.11)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7163988727896183] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.38 ] (380.38,214.42) .. controls (392.89,214.39) and (403.05,219.15) .. (403.06,225.05) .. controls (403.07,230.95) and (392.94,235.75) .. (380.43,235.78) .. controls (367.91,235.8) and (357.76,231.04) .. (357.74,225.15) .. controls (357.73,219.25) and (367.86,214.45) .. (380.38,214.42) -- cycle ;
%Shape: Rectangle [id:dp0569652672292289] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.54 ] (320.97,214.87) .. controls (333.49,214.85) and (343.64,219.61) .. (343.66,225.51) .. controls (343.67,231.4) and (333.54,236.21) .. (321.02,236.23) .. controls (308.51,236.26) and (298.35,231.5) .. (298.34,225.6) .. controls (298.33,219.7) and (308.46,214.9) .. (320.97,214.87) -- cycle ;
%Shape: Rectangle [id:dp05967747812293944] 
\draw   (383.74,199.91) .. controls (398.65,199.88) and (410.77,210.79) .. (410.8,224.29) .. controls (410.83,237.78) and (398.76,248.74) .. (383.85,248.77) -- (317.87,248.91) .. controls (302.96,248.94) and (290.85,238.03) .. (290.82,224.54) .. controls (290.79,211.05) and (302.85,200.08) .. (317.76,200.05) -- cycle ;
%Straight Lines [id:da8214513088116734] 
\draw    (389.24,236.75) -- (413.36,300.02) ;
\draw [shift={(414.08,301.89)}, rotate = 249.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26464971567954265] 
\draw    (311.14,234.75) -- (272.74,301.21) ;
\draw [shift={(271.74,302.95)}, rotate = 300.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp42175641186085866] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.38 ] (297.06,308.71) .. controls (305.88,308.69) and (313.04,312.32) .. (313.05,316.82) .. controls (313.06,321.32) and (305.91,324.98) .. (297.09,325) .. controls (288.27,325.02) and (281.11,321.39) .. (281.1,316.89) .. controls (281.09,312.4) and (288.23,308.73) .. (297.06,308.71) -- cycle ;
%Shape: Rectangle [id:dp032664278955003456] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.54 ] (247.14,308.82) .. controls (255.96,308.8) and (263.12,312.43) .. (263.13,316.93) .. controls (263.14,321.43) and (256,325.09) .. (247.17,325.11) .. controls (238.35,325.13) and (231.19,321.5) .. (231.18,317) .. controls (231.17,312.5) and (238.32,308.84) .. (247.14,308.82) -- cycle ;
%Shape: Rectangle [id:dp8818136761661548] 
\draw   (295.79,301.88) .. controls (310.7,301.84) and (322.8,308.2) .. (322.82,316.07) .. controls (322.84,323.94) and (310.76,330.34) .. (295.85,330.38) -- (252.44,330.47) .. controls (237.53,330.51) and (225.43,324.16) .. (225.41,316.29) .. controls (225.4,308.42) and (237.47,302.01) .. (252.38,301.98) -- cycle ;
%Shape: Rectangle [id:dp6116826652319777] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.38 ] (437.68,307.66) .. controls (446.5,307.64) and (453.66,311.27) .. (453.67,315.77) .. controls (453.68,320.27) and (446.54,323.93) .. (437.72,323.95) .. controls (428.89,323.97) and (421.74,320.34) .. (421.73,315.84) .. controls (421.72,311.34) and (428.86,307.68) .. (437.68,307.66) -- cycle ;
%Shape: Rectangle [id:dp6206250049588424] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.54 ] (387.77,307.77) .. controls (396.59,307.75) and (403.75,311.38) .. (403.76,315.87) .. controls (403.77,320.37) and (396.62,324.04) .. (387.8,324.06) .. controls (378.98,324.08) and (371.82,320.44) .. (371.81,315.95) .. controls (371.8,311.45) and (378.94,307.79) .. (387.77,307.77) -- cycle ;
%Shape: Rectangle [id:dp8474007656019541] 
\draw   (436.42,300.82) .. controls (451.33,300.79) and (463.43,307.14) .. (463.45,315.01) .. controls (463.46,322.88) and (451.39,329.29) .. (436.48,329.32) -- (393.07,329.42) .. controls (378.16,329.45) and (366.06,323.1) .. (366.04,315.23) .. controls (366.02,307.36) and (378.1,300.96) .. (393.01,300.92) -- cycle ;

% Text Node
\draw (380.4,225.1) node  [font=\footnotesize]  {$K_{a}$};
% Text Node
\draw (321,225.55) node  [font=\footnotesize]  {$J_{a}$};
% Text Node
\draw (297.05,258.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f^{2}\left( V_{a}^{0} =K_{a} ,a,b\right)$};
% Text Node
\draw (370.6,334.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f^{4}\left( V_{a}^{1} =Z_{2} ,a,b\right)$};
% Text Node
\draw (241.45,335.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f^{4}( Z_{1} ,a,b)$};
% Text Node
\draw (267.29,191.53) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-90.31]  {$\ddots $};
% Text Node
\draw (240.32,241.11) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-89.16]  {$\ddots $};
% Text Node
\draw (218.72,156.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathcal{F}( a)$};
% Text Node
\draw (378.15,125.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$f_{\max}( a)$};
% Text Node
\draw (191.83,125.31) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$f_{\min}( a)$};
% Text Node
\draw (309.25,122.11) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.71]  {$K_{a}$};
% Text Node
\draw (245.21,122.1) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.71]  {$J_{a}$};
% Text Node
\draw (263.22,99.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Xi _{1}$};
% Text Node
\draw (281.84,99.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Xi _{2}$};
% Text Node
\draw (333.21,99.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z_{1}$};
% Text Node
\draw (350.71,99.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z_{2}$};
% Text Node
\draw (290.25,311.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$K_{a}$};
% Text Node
\draw (242.07,311.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$J_{a}$};
% Text Node
\draw (431.74,311.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$K_{a}$};
% Text Node
\draw (383.12,311.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$J_{a}$};


\end{tikzpicture}

